Analysis of Structured Deep Kernel Networks

In this paper, we leverage a recent deep kernel representer theorem to connect kernel based learning and (deep) neural networks in order to understand their interplay. In particular, we show that the use of special types of kernels yields models reminiscent of neural networks that are founded in the same theoretical framework of classical kernel methods, while benefiting from the computational advantages of deep neural networks. Especially the introduced Structured Deep Kernel Networks (SDKNs) can be viewed as neural networks (NNs) with optimizable activation functions obeying a representer theorem. This link allows us to analyze also NNs within the framework of kernel networks. We prove analytic properties of the SDKNs which show their universal approximation properties in three different asymptotic regimes of unbounded number of centers, width and depth. Especially in the case of unbounded depth, more accurate constructions can be achieved using fewer layers compared to corresponding constructions for ReLU neural networks. This is made possible by leveraging properties of kernel approximation.

==> Figures/tikzfigures/SDKN_decomposition_visualization.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6, ymax=8,
ytick style={color=black}
]
\path [draw=gray, semithick]
(axis cs:-0.4,-10)
--(axis cs:-0.4,10);

\path [draw=gray, semithick]
(axis cs:-0.4,-10)
--(axis cs:-0.4,10);

\path [draw=gray, semithick]
(axis cs:-0.2,-10)
--(axis cs:-0.2,10);

\path [draw=gray, semithick]
(axis cs:-0.6,-10)
--(axis cs:-0.6,10);

\path [draw=gray, semithick]
(axis cs:1.11022302462516e-16,-10)
--(axis cs:1.11022302462516e-16,10);

\path [draw=gray, semithick]
(axis cs:-0.8,-10)
--(axis cs:-0.8,10);

\path [draw=gray, semithick]
(axis cs:0.2,-10)
--(axis cs:0.2,10);

\path [draw=gray, semithick]
(axis cs:-1,-10)
--(axis cs:-1,10);

\addplot [semithick, black]
table {%
-1 0.33756576145591
-0.99 0.30108787498204
-0.98 0.266286304313587
-0.97 0.233643710771399
-0.96 0.203685502261102
-0.95 0.176981150003925
-0.94 0.154144891539556
-0.93 0.135835669419522
-0.92 0.122756147846541
-0.91 0.115650646454925
-0.9 0.11530183239615
-0.89 0.122526019780302
-0.88 0.13816694012774
-0.87 0.163087869462152
-0.86 0.198162027482103
-0.85 0.244261202081171
-0.84 0.302242598233279
-0.83 0.372933963447561
-0.82 0.457117101758887
-0.81 0.555509953271509
-0.8 0.66874748490908
-0.79 0.797361708134762
-0.78 0.941761208516912
-0.77 1.10221063735506
-0.76 1.2788106741627
-0.75 1.47147901754196
-0.74 1.67993299782449
-0.73 1.90367442491215
-0.72 2.14197728647688
-0.71 2.39387889300392
-0.7 2.65817502564698
-0.69 2.93341957983678
-0.68 3.21792911224054
-0.67 3.50979259215543
-0.66 3.80688653285544
-0.65 4.10689553689364
-0.64 4.40733813589025
-0.63 4.70559764471492
-0.62 4.99895758763905
-0.61 5.28464109587557
-0.6 5.55985352802341
-0.59 5.82182743332341
-0.58 6.06786886800756
-0.57 6.29540399247828
-0.56 6.50202482582099
-0.55 6.68553301737325
-0.54 6.84398051461652
-0.53 6.97570606298812
-0.52 7.07936656532754
-0.51 7.15396245410344
-0.5 7.19885638445307
-0.49 7.21378473529136
-0.48 7.19886160315524
-0.47 7.15457518209285
-0.46 7.08177663535376
-0.45 6.98166177328297
-0.44 6.8557460492343
-0.43 6.7058335645511
-0.42 6.53398092855729
-0.41 6.34245694494515
-0.4 6.13369918807671
-0.39 5.91026858906335
-0.38 5.67480317104883
-0.37 5.42997205636174
-0.36 5.17843081699192
-0.35 4.92277915732469
-0.34 4.66552180846878
-0.33 4.40903338193063
-0.32 4.15552778251872
-0.31 3.90703262223417
-0.3 3.66536891460547
-0.29 3.43213616833756
-0.28 3.20870284571127
-0.27 2.99620200968912
-0.26 2.79553185815949
-0.25 2.60736073727679
-0.24 2.43213614055379
-0.23 2.27009713737673
-0.22 2.12128963414263
-0.21 1.985583852587
-0.2 1.86269341164083
-0.19 1.75219541926097
-0.18 1.65355101656282
-0.17 1.5661258653697
-0.16 1.48921012892114
-0.15 1.42203756086879
-0.14 1.36380338684657
-0.13 1.31368073305934
-0.12 1.27083542501584
-0.11 1.23443904462943
-0.1 1.2036801937173
-0.09 1.17777396516129
-0.08 1.15596966878448
-0.07 1.13755689687389
-0.06 1.12187004412805
-0.05 1.10829141882659
-0.04 1.0962530966629
-0.03 1.08523767660653
-0.02 1.07477810016904
-0.01 1.06445669242255
0 1.05390357599268
0.01 1.04279459893654
0.02 1.03084890480616
0.03 1.01782625909845
0.04 1.00352423142925
0.05 0.987775317762567
0.06 0.970444072389438
0.07 0.951424305489359
0.08 0.93063638932062
0.09 0.908024704579238
0.1 0.883555248357386
0.11 0.857213416467015
0.12 0.829001965657238
0.13 0.79893915538227
0.14 0.76705706417193
0.15 0.733400072196762
0.16 0.698023499167974
0.17 0.660992385126345
0.18 0.622380400812401
0.19 0.58226887403719
0.2 0.540745918663597
0.21 0.497905653349463
0.22 0.453847497997066
0.23 0.408675536814345
0.24 0.362497937951579
0.25 0.315426420776501
0.26 0.267575762946803
0.27 0.219063340498498
0.28 0.170008695168033
0.29 0.120533124089652
0.3 0.0707592878482792
0.31 0.0208108336181874
0.32 -0.0291879692209242
0.33 -0.0791125830230657
0.34 -0.128838546907715
0.35 -0.178241814000531
0.36 -0.227199081645362
0.37 -0.275588115055623
0.38 -0.323288064631357
0.39 -0.370179776972148
0.4 -0.416146099459076
0.41 -0.461072178155288
0.42 -0.504845748679362
0.43 -0.547357419633766
0.44 -0.588500948118626
0.45 -0.6281735068251
0.46 -0.666275942180259
0.47 -0.702713023004001
0.48 -0.7373936791362
0.49 -0.770231229497417
0.5 -0.801143599057705
0.51 -0.830053524204245
0.52 -0.856888746018895
0.53 -0.881582191000422
0.54 -0.904072138792789
0.55 -0.924302376509724
0.56 -0.942222339276706
0.57 -0.957787236643983
0.58 -0.970958164558208
0.59 -0.98170220261529
0.6 -0.98999249635318
0.61 -0.995808324380131
0.62 -0.999135150171535
0.63 -0.999964658406467
0.64 -0.998294775753552
0.65 -0.994129676054485
0.66 -0.987479769892445
0.67 -0.978361678571631
0.68 -0.966798192573021
0.69 -0.952818214590296
0.7 -0.936456687288311
0.71 -0.917754505964741
0.72 -0.896758416333203
0.73 -0.873520897683359
0.74 -0.848100031710055
0.75 -0.820559357339346
0.76 -0.790967711914287
0.77 -0.75939905913743
0.78 -0.725932304200093
0.79 -0.69065109656048
0.8 -0.653643620863595
0.81 -0.615002376525564
0.82 -0.574823946533263
0.83 -0.533208756037152
0.84 -0.490260821340697
0.85 -0.446087489913792
0.86 -0.400799172079975
0.87 -0.354509065048132
0.88 -0.307332869978419
0.89 -0.259388502789626
0.9 -0.21079579943078
0.91 -0.161676216353686
0.92 -0.112152526935054
0.93 -0.0623485146069916
0.94 -0.0123886634628914
0.95 0.0376021528879766
0.96 0.0874989834394464
0.97 0.137177112100907
0.98 0.186512369422576
0.99 0.235381442954451
1 0.283662185463226
};
\addlegendentry{$h$}
\addplot [semithick, red]
table {%
-0.4 6.13369918807671
-0.39 5.91026858906335
-0.38 5.67480317104883
-0.37 5.42997205636174
-0.36 5.17843081699192
-0.35 4.92277915732469
-0.34 4.66552180846878
-0.33 4.40903338193063
-0.32 4.15552778251872
-0.31 3.90703262223417
-0.3 3.66536891460547
-0.29 3.43213616833756
-0.28 3.20870284571127
-0.27 2.99620200968912
-0.26 2.79553185815949
-0.25 2.60736073727679
-0.24 2.43213614055379
-0.23 2.27009713737673
-0.22 2.12128963414263
-0.21 1.985583852587
};
\addlegendentry{$h_1$}
\addplot [semithick, green01270]
table {%
-0.59 3.83624358073641
-0.58 3.94657923386493
-0.57 4.02530685510155
-0.56 4.06988868526719
-0.55 4.07817228009646
-0.54 4.04844865645703
-0.53 3.97950405329899
-0.52 3.87066371961627
-0.51 3.72182628576588
-0.5 3.53348746984759
-0.49 3.30675211305718
-0.48 3.04333382063652
-0.47 2.74554180016222
-0.46 2.41625482688497
-0.45 2.05888261595828
-0.44 1.67731523224238
-0.43 1.27586150818935
-0.42 0.859177757508467
-0.41 0.432188355881802
-0.4 0
};
\addlegendentry{$h_2$}
\addplot [semithick, green01270, dashed, forget plot]
table {%
-0.4 0
-0.39 0
-0.38 0
-0.37 0
-0.36 0
-0.35 0
-0.34 0
-0.33 0
-0.32 0
-0.31 0
-0.3 0
-0.29 0
-0.28 0
-0.27 0
-0.26 0
-0.25 0
-0.24 0
-0.23 0
-0.22 0
-0.21 0
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.59 1.985583852587
-0.58 2.12128963414263
-0.57 2.27009713737673
-0.56 2.43213614055379
-0.55 2.60736073727679
-0.54 2.79553185815949
-0.53 2.99620200968912
-0.52 3.20870284571127
-0.51 3.43213616833756
-0.5 3.66536891460547
-0.49 3.90703262223417
-0.48 4.15552778251872
-0.47 4.40903338193063
-0.46 4.66552180846878
-0.45 4.92277915732469
-0.44 5.17843081699192
-0.43 5.42997205636174
-0.42 5.67480317104883
-0.41 5.91026858906335
-0.4 6.13369918807671
};
\addplot [semithick, red, forget plot]
table {%
-0.2 1.86269341164083
-0.19 1.32000706337916
-0.18 0.794373259054352
-0.17 0.290264357180346
-0.16 -0.188105103321236
-0.15 -0.636845055089494
-0.14 -1.05245144003841
-0.13 -1.43186106710288
-0.12 -1.77249839562068
-0.11 -2.07231306842775
-0.1 -2.32980727613029
-0.09 -2.5440523206046
-0.08 -2.71469405083179
-0.07 -2.8419471564251
-0.06 -2.92657861232898
-0.05 -2.96988086126987
-0.04 -2.9736355886043
-0.03 -2.94006917849502
-0.02 -2.87180113369589
-0.01 -2.77178688831386
};
\addplot [semithick, green01270, forget plot]
table {%
-0.79 3.56914859644862
-0.78 3.8135623422128
-0.77 4.04227981585008
-0.76 4.252446262767
-0.75 4.44135987881183
-0.74 4.60651161015347
-0.73 4.74562158133725
-0.72 4.85667133730867
-0.71 4.93793121360851
-0.7 4.98798230177726
-0.69 5.00573264826452
-0.68 4.99042750786123
-0.67 4.94165365925831
-0.66 4.85933797289385
-0.65 4.74374059198313
-0.64 4.59544323921149
-0.63 4.41533328753457
-0.62 4.2045843285847
-0.61 3.96463403249641
-0.6 3.69716011638258
};
\addplot [semithick, green01270, dashed, forget plot]
table {%
-0.2 0
-0.19 0.432188355881802
-0.18 0.859177757508467
-0.17 1.27586150818935
-0.16 1.67731523224238
-0.15 2.05888261595828
-0.14 2.41625482688497
-0.13 2.74554180016222
-0.12 3.04333382063652
-0.11 3.30675211305718
-0.1 3.53348746984759
-0.09 3.72182628576588
-0.08 3.87066371961627
-0.07 3.97950405329899
-0.06 4.04844865645703
-0.05 4.07817228009646
-0.04 4.06988868526719
-0.03 4.02530685510155
-0.02 3.94657923386493
-0.01 3.83624358073641
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.79 -2.77178688831386
-0.78 -2.87180113369589
-0.77 -2.94006917849502
-0.76 -2.9736355886043
-0.75 -2.96988086126987
-0.74 -2.92657861232898
-0.73 -2.8419471564251
-0.72 -2.71469405083179
-0.71 -2.5440523206046
-0.7 -2.32980727613029
-0.69 -2.07231306842775
-0.68 -1.77249839562068
-0.67 -1.43186106710288
-0.66 -1.05245144003841
-0.65 -0.636845055089494
-0.64 -0.188105103321236
-0.63 0.290264357180346
-0.62 0.794373259054352
-0.61 1.32000706337916
-0.6 1.86269341164083
};
\addplot [semithick, red, forget plot]
table {%
0 -2.64325654038989
0.01 -2.92183943355987
0.02 -3.17373542377854
0.03 -3.39750702843612
0.04 -3.59191900778224
0.05 -3.75596527422057
0.06 -3.88889390050441
0.07 -3.99022935376895
0.08 -4.05979111854061
0.09 -4.09770794368529
0.1 -4.10442705341988
0.11 -4.08071779714149
0.12 -4.02766937165143
0.13 -3.94668242595498
0.14 -3.83945454598154
0.15 -3.70795980661506
0.16 -3.55442276359903
0.17 -3.38128743072373
0.18 -3.1911819414004
0.19 -2.98687972241143
};
\addplot [semithick, green01270, forget plot]
table {%
-0.99 3.28796759739347
-0.98 3.45746824571399
-0.97 3.61493114149513
-0.96 3.75810826586013
-0.95 3.88494095661899
-0.94 3.9935994375211
-0.93 4.0825180953745
-0.92 4.15042551949797
-0.91 4.19636844359642
-0.9 4.21972888581603
-0.89 4.22023396346559
-0.88 4.19795805866835
-0.87 4.1533172232311
-0.86 4.08705592798651
-0.85 4.00022647630174
-0.84 3.89416160601552
-0.83 3.77044099188368
-0.82 3.63085252553742
-0.81 3.47734938683138
-0.8 3.31200402529897
};
\addplot [semithick, green01270, dashed, forget plot]
table {%
0 3.69716011638258
0.01 3.96463403249641
0.02 4.2045843285847
0.03 4.41533328753457
0.04 4.59544323921149
0.05 4.74374059198313
0.06 4.85933797289385
0.07 4.94165365925831
0.08 4.99042750786123
0.09 5.00573264826452
0.1 4.98798230177726
0.11 4.93793121360851
0.12 4.85667133730867
0.13 4.74562158133725
0.14 4.60651161015347
0.15 4.44135987881183
0.16 4.252446262767
0.17 4.04227981585008
0.18 3.8135623422128
0.19 3.56914859644862
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.99 -2.98687972241143
-0.98 -3.1911819414004
-0.97 -3.38128743072373
-0.96 -3.55442276359903
-0.95 -3.70795980661506
-0.94 -3.83945454598154
-0.93 -3.94668242595498
-0.92 -4.02766937165143
-0.91 -4.08071779714149
-0.9 -4.10442705341988
-0.89 -4.09770794368529
-0.88 -4.05979111854061
-0.87 -3.99022935376895
-0.86 -3.88889390050441
-0.85 -3.75596527422057
-0.84 -3.59191900778224
-0.83 -3.39750702843612
-0.82 -3.17373542377854
-0.81 -2.92183943355987
-0.8 -2.64325654038989
};
\addplot [semithick, red, forget plot]
table {%
0.2 -2.77125810663537
0.21 -2.97944373348192
0.22 -3.17700502754036
0.23 -3.36176545506933
0.24 -3.53166366806394
0.25 -3.68480005552524
0.26 -3.81948016503971
0.27 -3.93425388273261
0.28 -4.02794936350031
0.29 -4.09970083937594
0.3 -4.14896959796775
0.31 -4.17555760997823
0.32 -4.1796134887189
0.33 -4.16163067839757
0.34 -4.12243798442881
0.35 -4.06318277061952
0.36 -3.98530734750549
0.37 -3.89051925655076
0.38 -3.78075631034535
0.39 -3.65814737436562
};
\addplot [semithick, green01270, forget plot]
table {%
-1.19 4.60373852827315
-1.18 4.70900517363112
-1.17 4.79916177489053
-1.16 4.87214365426762
-1.15 4.92608639110398
-1.14 4.95936564615541
-1.13 4.97063284049549
-1.12 4.95884571797671
-1.11 4.92329294535215
-1.1 4.86361205872602
-1.09 4.77980024385096
-1.08 4.67221763476068
-1.07 4.54158302336319
-1.06 4.3889620844827
-1.05 4.215748428819
-1.04 4.02363799295233
-1.03 3.81459745391117
-1.02 3.59082750978147
-1.01 3.35472199226024
-1 3.10882386809128
};
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.2 3.31200402529897
0.21 3.47734938683138
0.22 3.63085252553742
0.23 3.77044099188368
0.24 3.89416160601552
0.25 4.00022647630174
0.26 4.08705592798651
0.27 4.1533172232311
0.28 4.19795805866835
0.29 4.22023396346559
0.3 4.21972888581603
0.31 4.19636844359642
0.32 4.15042551949797
0.33 4.0825180953745
0.34 3.9935994375211
0.35 3.88494095661899
0.36 3.75810826586013
0.37 3.61493114149513
0.38 3.45746824571399
0.39 3.28796759739347
};
\addplot [semithick, red, dashed, forget plot]
table {%
-1.19 -3.65814737436562
-1.18 -3.78075631034535
-1.17 -3.89051925655076
-1.16 -3.98530734750549
-1.15 -4.06318277061952
-1.14 -4.12243798442881
-1.13 -4.16163067839757
-1.12 -4.1796134887189
-1.11 -4.17555760997823
-1.1 -4.14896959796775
-1.09 -4.09970083937594
-1.08 -4.02794936350031
-1.07 -3.93425388273261
-1.06 -3.81948016503971
-1.05 -3.68480005552524
-1.04 -3.53166366806394
-1.03 -3.36176545506933
-1.02 -3.17700502754036
-1.01 -2.97944373348192
-1 -2.77125810663537
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.4 6.13369918807671
};
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.3 0
};
\draw (axis cs:-0.9,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$J_2$};
\draw (axis cs:-0.7,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$J_1$};
\draw (axis cs:-0.5,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$J_0$};
\draw (axis cs:-0.3,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I_0$};
\draw (axis cs:-0.1,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I_1$};
\draw (axis cs:0.1,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I_2$};
\draw (axis cs:0.3,-5.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I_3$};
\end{axis}

\end{tikzpicture}


==> Figures/tikzfigures/bivariate_monomial_module.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
   
    
    
    %
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I-1) at (0,0) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I-2) at (0,-2) {};

    %
	\node[module] (M-1) at (\layersep,0) {M};
    \node[module] (M-2) at (\layersep,-2) {M};    
    
    \node[hidden neuron, label={\tiny{$x^{a}$}}] (H1-1) at (2*\layersep, 0) {};    
    \node[hidden neuron, label={\tiny{$y^{b}$}}] (H1-2) at (2*\layersep, -2) {};        
    
	\node[module] (P-1) at (3*\layersep, -1) {P};    
      
    
    %
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{a}y^{b}$}}] (O-1) at (4*\layersep, -1) {};    


    %
	\path (I-1) edge (M-1);
	\path (I-2) edge (M-2);
	
	\path (M-1) edge (H1-1);
	\path (M-2) edge (H1-2);
	
	\path (H1-1) edge (P-1);
	\path (H1-2) edge (P-1);
	
	\path (P-1) edge (O-1);

%



	%
	\node[annot] () at (5.5*\layersep, -1.1) {\Huge{=}};    
	
	%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-1) at (7*\layersep,0) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I2-2) at (7*\layersep,-2) {};        
	\node[module] (B-1) at (8*\layersep, -1) {B};  		
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{a}y^{b}$}}] (O-1) at (9*\layersep, -1) {};    
	
	%
	\path (I2-1) edge (B-1);
	\path (I2-2) edge (B-1);	
	
	\path (B-1) edge (O-1);

	
\end{tikzpicture}






==> Figures/tikzfigures/bivariate_monomial_module_2.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
   
    
    
    %
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I-1) at (0,0) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I-2) at (0,-2) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$z$}}] (I-3) at (0,-4) {};	

    %
	\node[module] (M-1) at (\layersep,0) {M};
    \node[module] (M-2) at (\layersep,-2) {M};
    
    \node[hidden neuron, label={\tiny{$x^{a}$}}] (H1-1) at (2*\layersep, 0) {};    
    \node[hidden neuron, label={\tiny{$y^{b}$}}] (H1-2) at (2*\layersep, -2) {};        
    \node[hidden neuron, label={\tiny{$z$}}] (H1-3) at (2*\layersep, -4) {};        
    
	\node[module] (P-1) at (3*\layersep, -1) {P};    
	
    \node[hidden neuron, label={\tiny{$x^{a}y^{b}$}}] (H2-1) at (4*\layersep, -1) {};    
    \node[hidden neuron, label={\tiny{$z$}}] (H2-2) at (4*\layersep, -3) {};        
      
    
    %
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{a}y^{b}+\beta z$}}] (O-1) at (5*\layersep, -2) {};    


    %
	\path (I-1) edge (M-1);
	\path (I-2) edge (M-2);
	\path (I-3) edge (H1-3);
	
	\path (M-1) edge (H1-1);
	\path (M-2) edge (H1-2);
	
	\path (H1-1) edge (P-1);
	\path (H1-2) edge (P-1);
	\path (H1-3) edge (H2-2);
	
	\path (P-1) edge (H2-1);
	
	
	\path (H2-1) edge (O-1);
	\path (H2-2) edge (O-1);

%



	%
	\node[annot] () at (6.5*\layersep, -2.1) {\Huge{=}};    
	
	%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-1) at (8*\layersep,0) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I2-2) at (8*\layersep,-2) {};        
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$z$}}] (I2-3) at (8*\layersep,-4) {};            
	\node[module] (B-1) at (9*\layersep, -2) {B'};  		
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{a}y^{b}+\beta z$}}] (O-1) at (10*\layersep, -2) {};    
	
	%
	\path (I2-1) edge (B-1);
	\path (I2-2) edge (B-1);	
	\path (I2-3) edge (B-1);	
	
	\path (B-1) edge (O-1);

	
\end{tikzpicture}






==> Figures/tikzfigures/figure_NN_DK_inf_centers.tex <==

\begin{figure}[H]
\def\layersep{2cm}
\centering %
\begin{tikzpicture}[scale=0.5, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    %
	\node[annot] (hl1) at (-3, -5.5) {Input};
	\node[annot] (hl2) at (19, -5.5) {Output};

    %
    \foreach \name / \y in {1,2}
        \node[input neuron,pin={[pin edge={-}]left:}] (I-\name) at (0,-4-\y) {};
        
%
    
    %
%
%
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(1)}$}}] (H1-1) at (1.5*\layersep,-1) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(2)}$}}] (H1-2) at (1.5*\layersep,-2) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(1)}$}}] (H1-3) at (1.5*\layersep,-3) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(2)}$}}] (H1-4) at (1.5*\layersep,-4) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(1)}$}}] (H1-5) at (1.5*\layersep,-5) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(2)}$}}] (H1-6) at (1.5*\layersep,-6) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(1)}$}}] (H1-7) at (1.5*\layersep,-7) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(2)}$}}] (H1-8) at (1.5*\layersep,-8) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(1)}$}}] (H1-9) at (1.5*\layersep,-9) {};
	\node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$x^{(2)}$}}] (H1-10) at (1.5*\layersep,-10) {};        
        
%
%
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_0(x^{(1)})$}}] (H2-1) at (3*\layersep,-1) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_0(x^{(2)})$}}] (H2-2) at (3*\layersep,-2) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_1(x^{(1)})$}}] (H2-3) at (3*\layersep,-3) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_1(x^{(2)})$}}] (H2-4) at (3*\layersep,-4) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_2(x^{(1)})$}}] (H2-5) at (3*\layersep,-5) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_2(x^{(2)})$}}] (H2-6) at (3*\layersep,-6) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_3(x^{(1)})$}}] (H2-7) at (3*\layersep,-7) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_3(x^{(2)})$}}] (H2-8) at (3*\layersep,-8) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_4(x^{(1)})$}}] (H2-9) at (3*\layersep,-9) {};
    \node[hidden neuron, label={[label distance=-.1cm]90:\tiny{$\tilde\phi_4(x^{(2)})$}}] (H2-10) at (3*\layersep,-10) {};            
        
%
%
	\node[hidden neuron, label={\tiny{$\sum \lambda_j \tilde\phi_0(x^{(j)})$}}] (H3-1) at (4.5*\layersep,-2.5) {};
	\node[hidden neuron, label={\tiny{$\sum \lambda_j \tilde\phi_1(x^{(j)})$}}] (H3-2) at (4.5*\layersep,-4) {};
	\node[hidden neuron, label={\tiny{$\sum \lambda_j \tilde\phi_2(x^{(j)})$}}] (H3-3) at (4.5*\layersep,-5.5) {};
	\node[hidden neuron, label={\tiny{$\sum \lambda_j \tilde\phi_3(x^{(j)})$}}] (H3-4) at (4.5*\layersep,-7) {};
	\node[hidden neuron, label={\tiny{$\sum \lambda_j \tilde\phi_4(x^{(j)})$}}] (H3-5) at (4.5*\layersep,-8.5) {};	        

    %
    %
	\node[hidden neuron, label={\tiny{$\tilde\Phi(\ldots)$}}] (H4-1) at (6*\layersep,-2.5) {};
	\node[hidden neuron, label={\tiny{$\tilde\Phi(\ldots)$}}] (H4-2) at (6*\layersep,-4) {};
	\node[hidden neuron, label={\tiny{$\tilde\Phi(\ldots)$}}] (H4-3) at (6*\layersep,-5.5) {};
	\node[hidden neuron, label={\tiny{$\tilde\Phi(\ldots)$}}] (H4-4) at (6*\layersep,-7) {};
	\node[hidden neuron, label={\tiny{$\tilde\Phi(\ldots)$}}] (H4-5) at (6*\layersep,-8.5) {};	
        
    %
    \foreach \name / \y in {1}
    \node[output neuron,pin={[pin edge={-}]right:}, label={\tiny{$\sum_{q=0}^{2d} \tilde \Phi(\ldots)$}}] (O-\name) at (8*\layersep,-5.5) {};    
        

    %
	\foreach \dest in {1,3,5,7,9}
		\path [lightgray] (I-1) edge (H1-\dest);    
	\foreach \dest in {2,4,6,8,10}
		\path [lightgray] (I-2) edge (H1-\dest);    

	        
    \path [lightgray] (H2-1) edge (H3-1);
	\path [lightgray] (H2-3) edge (H3-2);
	\path [lightgray] (H2-5) edge (H3-3);
	\path [lightgray] (H2-7) edge (H3-4);
	\path [lightgray] (H2-9) edge (H3-5);

    \path [lightgray] (H2-2) edge (H3-1);
	\path [lightgray] (H2-4) edge (H3-2);
	\path [lightgray] (H2-6) edge (H3-3);
	\path [lightgray] (H2-8) edge (H3-4);
	\path [lightgray] (H2-10) edge (H3-5);
                        

	        
    \foreach \source in {1,...,5}
	    \foreach \dest in {1,...,1}
	        \path [lightgray] (H4-\source) edge (O-\dest);    
        

	%
	\foreach \node in {1,...,10}
		\path [black] (H1-\node) edge (H2-\node);
		
	\foreach \node in {1,...,5}
		\path [black] (H3-\node) edge (H4-\node);

	
     
\end{tikzpicture}
\caption{Visualization for the unbounded number of centers case for $d = d_0 = 2, d_{2L+1} = 1$: Unbounded number of centers, but otherwise fixed setup. The network is mimicking the Kolmogorov-Arnolds decomposition of a target function according to
  Thm.\ \ref{th:kolmogorov_theorem} and approximating (indicated by $\tilde{}$)
  the corresponding functions $\phi_i$ and $\Phi$.
The first, third and fifth mapping use a linear kernel, 
the second and fourth one use single dimensional kernels $k_2, k_4$. 
Within the linear kernel layers, not all connections are required. 
The first layer just duplicates the inputs, the second layer approximates the mappings $\phi_q(\cdot)$, the third layer
builds the linear combination of the approximants $\sum_{j=1}^d \lambda_j \tilde\phi_{q}(x^{(j)})$ and the
fourth layer approximates the mappings $\Phi$ while the last layer builds the sum $\sum_{q=0}^{2d} \tilde\Phi(\ldots)$.}
\label{fig:visualization_NN_DK_inf_centers}
\end{figure}




==> Figures/tikzfigures/figure_NN_DK_inf_depth.tex <==

\begin{figure}[H]
\def\layersep{2cm}
\centering %
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    
    %
	\node[annot] () at (-1.5*\layersep, -2.5) {Input};
	\node[annot] () at (8*\layersep, -2.5) {Output};    

    %
    \foreach \name / \y in {1,2,3}
        \node[input neuron,pin={[pin edge={-}]left:}] (I-\name) at (0,-.5-\y) {};
    
    %
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H1-\name) at (\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H2-\name) at (2*\layersep,-\y) {};        
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H3-\name) at (3*\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H4-\name) at (4.5*\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H5-\name) at (5.5*\layersep,-\y) {};
        
    %
    \foreach \name / \y in {1}
        \node[output neuron,pin={[pin edge={-}]right:}] (O-\name) at (6.5*\layersep,-1.5-\y) {};    
        

	%
    \node(dots) at (3.75*\layersep,-2.5){\dots};


    %
    \foreach \source in {1,...,3}
	    \foreach \dest in {1,...,4}
	        \path [lightgray] (I-\source) edge (H1-\dest);    
    
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path [lightgray] (H2-\source) edge (H3-\dest);
            
	\foreach \source in {1,...,4}
		\foreach \dest in {1}
	        \path [lightgray] (H5-\source) edge (O-\dest);   
        
	%
	\foreach \node in {1,...,4}
		\path [black] (H1-\node) edge (H2-\node);
		
	\foreach \node in {1,...,4}
		\path [black] (H4-\node) edge (H5-\node);
	
		
\end{tikzpicture}
\caption{Visualization of the unbounded depth case for $d_0 = 3, d_1 = .. = d_{L-1} = 4, d_L = 1$: Unbounded depth, i.e.\ $L \in \N$ arbitrary, but otherwise bounded width and number of centers.}
\label{fig:visualization_NN_DK_inf_depth}
\end{figure}





%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


==> Figures/tikzfigures/figure_NN_DK_inf_width.tex <==

\begin{figure}[H]
\def\layersep{2cm}
\centering %
\begin{tikzpicture}[scale=0.5, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    %
	\node[annot] () at (-2.5, -2.5) {Input};
	\node[annot] () at (9, -2.5) {Output};

    %
    \foreach \name / \y in {1,2,3}
        \node[input neuron,pin={[pin edge={-}]left:}] (I-\name) at (0,-.5-\y) {};
    
    %
    \foreach \name / \y in {1,2,3,9,10}
        \node[hidden neuron] (H1-\name) at (\layersep,3-\y) {};
        
    \foreach \name / \y in {1,2,3,9,10}
        \node[hidden neuron] (H2-\name) at (2*\layersep,3-\y) {};

    %
    \foreach \name / \y in {1}
        \node[output neuron,pin={[pin edge={-}]right:}] (O-\name) at (3*\layersep,-1.5-\y) {};    
        

	%
    \node(dots) at (1.5*\layersep,-2.5){\vdots};


    %
    \foreach \source in {1,2,3}
	    \foreach \dest in {1,2,3,9,10}
	        \path [lightgray] (I-\source) edge (H1-\dest);    
    
	\foreach \source in {1,2,3,9,10}
		\foreach \dest in {1}
	        \path [lightgray] (H2-\source) edge (O-\dest);   
        
	%
	\foreach \node in {1,2,3,9,10}
		\path [black] (H1-\node) edge (H2-\node);
		
\end{tikzpicture} 
\caption{Visualization of the unbounded width case for $d_0 = d = 3, d_1 = d_2, d_3 = 1$: Unbounded width, i.e.\ $ d_1 = d_2 \rightarrow \infty$, but otherwise fixed setup.}
\label{fig:visualization_NN_DK_inf_width}
\end{figure}










%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


==> Figures/tikzfigures/figures_SDKN.tex <==

\begin{figure}[H]
\def\layersep{2.2cm}
\centering %
\begin{tikzpicture}[scale=0.75, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=5em, text centered]

    %
	\node[annot] () at (-1.5, -2.5) {Input};
	\node[annot] () at (5.75*\layersep, -2.5) {Output};

    %
    \foreach \name / \y in {1,2,3}
        \node[input neuron,pin={[pin edge={-}]left:}] (I-\name) at (0,-.5-\y) {};
    
    %
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H1-\name) at (\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H2-\name) at (2*\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H3-\name) at (3*\layersep,-\y) {};
        
    \foreach \name / \y in {1,...,4}
        \node[hidden neuron] (H4-\name) at (4*\layersep,-\y) {};
        
    %
    \foreach \name / \y in {1,2}
        \node[output neuron,pin={[pin edge={-}]right:}] (O-\name) at (5*\layersep,-1-\y) {};    
        



    %
    \foreach \source in {1,...,3}
	    \foreach \dest in {1,...,4}
	        \path [lightgray] (I-\source) edge (H1-\dest);    
    
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path [lightgray] (H2-\source) edge (H3-\dest);
            
	\foreach \source in {1,...,4}
		\foreach \dest in {1,2}
	        \path [lightgray] (H4-\source) edge (O-\dest);   
        
	%
	\foreach \node in {1,...,4}
		\path [black] (H1-\node) edge (H2-\node);
		
	\foreach \node in {1,...,4}
		\path [black] (H3-\node) edge (H4-\node);
	
            
    %
	\node[annot] (hl1) at (.9, -.2) {$f_1$ using kernel $k_\text{lin}$};
    \node[annot] (hl2) at (3.2, -.2) {$f_2$ using kernel $k_s$};
    \node[annot] (hl3) at (5.4, -.2) {$f_3$ using kernel $k_\text{lin}$};
	\node[annot] (hl4) at (7.6, -.2) {$f_4$ using kernel $k_s$};
	\node[annot] (hl5) at (9.8, -.2) {$f_5$ using kernel $k_\text{lin}$};
	
%
%
%
%
%
%
	
	%
	\draw[decorate, thick, -, decoration={brace,mirror}, yshift=3ex]  (.1*\layersep, -5) -- node[below=2ex, align=center, midway] {fully \\ connect \\ layer}  (.9*\layersep, -5);
	\draw[decorate, thick, -, decoration={brace,mirror}, yshift=3ex]  (1.1*\layersep, -5) -- node[below=2ex, align=center, midway] {activation \\ function \\ layer}  (1.9*\layersep, -5);
	\draw[decorate, thick, -, decoration={brace,mirror}, yshift=3ex]  (2.1*\layersep, -5) -- node[below=2ex, align=center, midway] {fully \\ connect \\ layer}  (2.9*\layersep, -5);	
	\draw[decorate, thick, -, decoration={brace,mirror}, yshift=3ex]  (3.1*\layersep, -5) -- node[below=2ex, align=center, midway] {activation \\ function \\ layer}  (3.9*\layersep, -5);	
	\draw[decorate, thick, -, decoration={brace,mirror}, yshift=3ex]  (4.1*\layersep, -5) -- node[below=2ex, align=center, midway] {fully \\ connect \\ layer}  (4.9*\layersep, -5);	
	
%

%
%
\end{tikzpicture}
\caption{Visualization of the overall Structured Deep Kernel Network (SDKN) architecture (see Section~\ref{sec:sdkn} for a precise definition). Throughout the 
figures, gray arrows refer to layers using the linear kernel, while black arrows refer to layers using the single dimensional kernel. The braces below the 
layers indicate the similarities to neural networks. \newline
The illustrated SDKN has a depth of $L=2$, a maximal dimension (width) of $w = 4$ and the dimensions $d_0 = 2, d_1 = d_2 = d_3 = d_4 = 4, d_5 = 2$ (see notation introduced in Section \ref{sec:analysis}).}
\label{fig:visualization_NN_DK}
\end{figure}


==> Figures/tikzfigures/product_module.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]

    %
%
%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I-1) at (0,-1) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I-2) at (0,-3) {};        
        
    
    %
%
%
	\node[hidden neuron, label={\tiny{$x$}}] (H1-1) at (\layersep,0) {};
    \node[hidden neuron, label={\tiny{$y$}}] (H1-2) at (\layersep,-2) {};
	\node[hidden neuron, label={\tiny{$x+\beta y$}}] (H1-3) at (\layersep,-4) {};
                        
%
%
	\node[hidden neuron, label={\tiny{$x^2$}}] (H2-1) at (3*\layersep,0) {};
	\node[hidden neuron, label={\tiny{$y^2$}}] (H2-2) at (3*\layersep,-2) {};
    \node[hidden neuron, label={\tiny{$(x+\beta y)^2$}}] (H2-3) at (3*\layersep,-4) {};
        
    %
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$xy$}}] (O-1) at (4*\layersep,-2) {};    
        

    %
	\path [lightgray] (I-1) edge (H1-1);
	\path [lightgray] (I-2) edge (H1-2);
	\path [lightgray] (I-1) edge (H1-3);
	\path [lightgray] (I-2) edge (H1-3);
    
	\foreach \source in {1,...,3}
		\foreach \dest in {1}
	        \path [lightgray] (H2-\source) edge (O-\dest);   
        
	%
	\foreach \node in {1,...,3}
		\path [black] (H1-\node) edge (H2-\node);
		
		
		
	%
	\node[annot] () at (6*\layersep, -2.1) {\Huge{=}};    
	
	%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-1) at (8*\layersep,-1) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$y$}}] (I2-2) at (8*\layersep,-3) {};        
	\node[module] (P-1) at (9*\layersep, -2) {P};  		
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x y$}}] (O-1) at (10*\layersep, -2) {};    
	
	%
	\path (I2-1) edge (P-1);
	\path (I2-2) edge (P-1);	
	
	\path (P-1) edge (O-1);
	

		
				
\end{tikzpicture}






==> Figures/tikzfigures/sum_module.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    
    
    %
   	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(1)}$}}] (I-1) at (0,2) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(2)}$}}] (I-2) at (0,0) {};
   	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(d)}$}}] (I-3) at (0,-4) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$S$}}] (I-4) at (0,-6) {};	

	%
    \node(dots) at (0,-1.5){\vdots};


    %
    %
	\node[hidden neuron, label={\tiny{$x$}}] (H1-1) at (\layersep,3) {};
	\node[hidden neuron, label={\tiny{$x$}}] (H2-1) at (3*\layersep,3) {};
	
    \node[hidden neuron, label={\tiny{$y$}}] (H1-2) at (\layersep,1) {};    
    \node[hidden neuron, label={\tiny{$y$}}] (H2-2) at (3*\layersep,1) {};    

    %
	\node[module] (B1) at (1.5*\layersep, -1) {B};    
    \node[hidden neuron, label={\tiny{$x^i y^j$}}] (H2-3) at (3*\layersep,-1) {};    
    
    %
    \node[hidden neuron, label={\tiny{$S$}}] (H1-4) at (1*\layersep,-3) {};
    \node[hidden neuron, label={\tiny{$S$}}] (H2-4) at (3*\layersep,-3) {};

%
%
%
  
    %
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x$}}] (O-1) at (4*\layersep,2) {};
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$y$}}] (O-2) at (4*\layersep,0) {};
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$S'$}}] (O-3) at (4*\layersep,-2) {};
%


    %
    %
	\path [lightgray] (I-1) edge (H1-1);
	\path [lightgray] (I-2) edge (H1-2);

	\path (I-1) edge (B1);
	\path (I-2) edge (B1);	
	
	\path [lightgray] (I-3) edge (H1-4);
%
	
	%
	\path (H1-1) edge (H2-1);
	\path (H1-2) edge (H2-2);
	\path (B1) edge (H2-3);
	\path (H1-4) edge (H2-4);
%
	
	%
	\path [lightgray] (H2-1) edge (O-1);
	\path [lightgray] (H2-2) edge (O-2);

	\path [lightgray] (H2-2) edge (O-3);	
	\path [lightgray] (H2-3) edge (O-3);
	\path [lightgray] (H2-4) edge (O-3);
%



	%
	\node[annot] () at (5.5*\layersep, -.1) {\Huge{=}};    
	
	%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-1) at (7*\layersep,2) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-2) at (7*\layersep,0) {};
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$S$}}] (I2-3) at (7*\layersep,-2) {};
	\node[module] (S-1) at (8*\layersep, 0) {S};
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x$}}] (O2-1) at (9*\layersep, 2) {};
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$y$}}] (O2-2) at (9*\layersep, 0) {};
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$S'$}}] (O2-3) at (9*\layersep, -2) {};        
	
	%
	\path (I2-1) edge (S-1);
	\path (I2-2) edge (S-1);
	\path (I2-3) edge (S-1);
	
	\path (S-1) edge (O2-1);
	\path (S-1) edge (O2-2);
	\path (S-1) edge (O2-3);	
		
	
\end{tikzpicture}






==> Figures/tikzfigures/sum_module_construction_1.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    
    
    %
   	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(1)}$}}] (I-1) at (0,5) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(2)}$}}] (I-2) at (0,3) {};
   	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x^{(d)}$}}] (I-3) at (0,-5) {};
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$S$}}] (I-4) at (0,-7) {};	

	%
    \node(dots) at (0,-.5){\vdots};
	\node(dots) at (2*\layersep,.5){\vdots};


    %
	\node[hidden neuron, label={\tiny{$x^{(1)}$}}] (H1-1) at (2*\layersep,6) {};
	\node[hidden neuron, label={\tiny{$x^{(2)}$}}] (H1-2) at (2*\layersep,4) {};
	\node[hidden neuron, label={\tiny{$x^{(d)}$}}] (H1-3) at (2*\layersep,-4) {};		
	\node[hidden neuron, label={\tiny{$r_1$}}] (H1-4) at (2*\layersep,-6) {};		
	\node[hidden neuron, label={\tiny{$S$}}] (H1-5) at (2*\layersep,-8) {};		
	
	\node[module] (B1) at (1*\layersep, -6) {M};    
	
	
    %
    %
	\path [gray] (I-1) edge (H1-1);
	\path [gray] (I-2) edge (H1-2);
	\path [gray] (I-3) edge (H1-3);
	\path [gray] (I-4) edge (H1-5);
	
	\path [gray] (I-1) edge (B1);	
	\path [gray] (B1) edge (H1-4);	
%


		
	
\end{tikzpicture}

==> Figures/tikzfigures/sum_module_construction_2.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    

	%
	\node(dots) at (0,4.5){\vdots};
	\node(dots) at (2*\layersep,4.5){\vdots};	
	
	\node(dots) at (0,-1.5){\vdots};
	\node(dots) at (2*\layersep,-1.5){\vdots};


    %
   	\node[hidden neuron, label={\tiny{$x^{(1)}$}}] (H1-1) at (0,6) {};
	\node[hidden neuron, label={\tiny{$x^{(k)}$}}] (H1-2) at (0,2) {};
	\node[hidden neuron, label={\tiny{$x^{(k+1)}$}}] (H1-3) at (0,0) {};
	\node[hidden neuron, label={\tiny{$x^{(d)}$}}] (H1-4) at (0,-4) {};		
	\node[hidden neuron, label={\tiny{$r_{k-1}$}}] (H1-5) at (0,-6) {};		
	\node[hidden neuron, label={\tiny{$S$}}] (H1-6) at (0,-8) {};		

	\node[module] (M1) at (1*\layersep, -1) {M};    
	\node[module] (B1) at (1*\layersep, -6) {B'};    

	\node[hidden neuron, label={\tiny{$x^{(1)}$}}] (H2-1) at (2*\layersep,6) {};	
	\node[hidden neuron, label={\tiny{$x^{(k)}$}}] (H2-2) at (2*\layersep,2) {};
	\node[hidden neuron, label={\tiny{$x^{(k+1)}$}}] (H2-3) at (2*\layersep,0) {};
	\node[hidden neuron, label={\tiny{$x^{(d)}$}}] (H2-4) at (2*\layersep,-4) {};		
	\node[hidden neuron, label={\tiny{$r_k$}}] (H2-5) at (2*\layersep,-6) {};		
	\node[hidden neuron, label={\tiny{$S$}}] (H2-6) at (2*\layersep,-8) {};		
	

    %
    %
	\path [gray] (H1-2) edge (H2-2);
	\path [gray] (H1-3) edge (H2-3);
	\path [gray] (H1-4) edge (H2-4);
	\path [gray] (H1-6) edge (H2-6);
	\path [gray] (H1-3) edge (H2-5);	
	

	\path [gray] (H1-2) edge (B1);
	\path [gray] (H1-3) edge (B1);
	\path [gray] (H1-5) edge (B1);		
	\path [gray] (H1-2) edge (M1);	
	
	
	\path [gray] (B1) edge (H2-5);
	\path [gray] (M1) edge (H2-5);	
	

	
	
\end{tikzpicture}

==> Figures/tikzfigures/sum_module_construction_3.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    

	%
	\node(dots) at (0,.5){\vdots};
	\node(dots) at (2*\layersep,.5){\vdots};
	\node(dots) at (4*\layersep,-.5){\vdots};


    %
	\node[hidden neuron, label={\tiny{$x^{(1)}$}}] (H1-1) at (0,6) {};
	\node[hidden neuron, label={\tiny{$x^{(2)}$}}] (H1-2) at (0,4) {};
	\node[hidden neuron, label={\tiny{$x^{(d)}$}}] (H1-3) at (0,-4) {};		
	\node[hidden neuron, label={\tiny{$r_{d-1}$}}] (H1-4) at (0,-6) {};		
	\node[hidden neuron, label={\tiny{$S$}}] (H1-5) at (0,-8) {};		

	\node[module] (B1) at (1*\layersep, -6) {B};
	
	%
	\node[hidden neuron, label={\tiny{$x^{(1)}$}}] (H2-1) at (2*\layersep,6) {};
	\node[hidden neuron, label={\tiny{$x^{(2)}$}}] (H2-2) at (2*\layersep,4) {};	
	\node[hidden neuron, label={\tiny{$x^{(d)}$}}] (H2-3) at (2*\layersep,-4) {};		
	\node[hidden neuron, label={\tiny{$r_d$}}] (H2-4) at (2*\layersep,-6) {};		
	\node[hidden neuron, label={\tiny{$S$}}] (H2-5) at (2*\layersep,-8) {};	
	
	%
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{(1)}$}}] (O-1) at (4*\layersep,5) {};
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{(2)}$}}] (O-2) at (4*\layersep,3) {};	
	\node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{(d)}$}}] (O-3) at (4*\layersep,-5) {};		
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$S'$}}] (O-4) at (4*\layersep, -7) {};	
	

    %
    %
   	\path [gray] (H1-1) edge (H2-1);
	\path [gray] (H1-2) edge (H2-2);
	\path [gray] (H1-3) edge (H2-3);
	\path [gray] (H1-5) edge (H2-5);

	\path [gray] (H1-3) edge (B1);
	\path [gray] (H1-4) edge (B1);		
	
	\path [gray] (B1) edge (H2-4);
	
	%
	\path [lightgray] (H2-1) edge (O-1);
	\path [lightgray] (H2-2) edge (O-2);
	\path [lightgray] (H2-3) edge (O-3);
	\path [lightgray] (H2-4) edge (O-4);
	\path [lightgray] (H2-5) edge (O-4);



	
	
\end{tikzpicture}

==> Figures/tikzfigures/univariate_monomial_module.tex <==
\begin{tikzpicture}[scale=0.45, shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{relu neuron}=[neuron, fill=black, minimum size=5pt];    
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{module}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{unused module}=[circle,fill=black!15,minimum size=8pt,inner sep=0pt]    
    
    
    %
	\node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I-1) at (0,-2) {};

    %
	\node[hidden neuron, label={\tiny{$x$}}] (H1-1) at (\layersep,0) {};
    \node[hidden neuron, label={\tiny{$x^2$}}] (H1-2) at (\layersep,-2) {};    
	\node[module] (P1) at (1.8*\layersep, -1) {P};    
    
    
	\node[hidden neuron, label={\tiny{$x^3$}}] (H2-1) at (3*\layersep,0) {};
    \node[hidden neuron, label={\tiny{$x^4$}}] (H2-2) at (3*\layersep,-2) {};    
  	\node[unused module] (P2) at (3.8*\layersep, -1) {P};    
    
	\node[hidden neuron, label={\tiny{$x^3$}}] (H3-1) at (5*\layersep,0) {};
    \node[hidden neuron, label={\tiny{$x^8$}}] (H3-2) at (5*\layersep,-2) {};    
  	\node[module] (P3) at (5.8*\layersep, -1) {P};        
    
    %
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{11}$}}] (O-1) at (7*\layersep, 0) {};    


    %
	\path [lightgray] (I-1) edge (H1-1);
	\path [lightgray] (I-1) edge (H1-2);
	
	\path (H1-2) edge (H2-2);
	\path (H1-1) edge (P1);
	\path (H1-2) edge (P1);		
	
	\path (P1) edge [out=70, in=180] (H2-1);	
	\path (H2-2) edge (H3-2);
	
	\draw[->, lightgray, dashed] (H2-1) -- (P2);	
	\draw[->, lightgray, dashed] (H2-2) -- (P2);	
%
%

	\draw[->, lightgray, dashed] (P2) to[out=70, in=200] (H3-1);		
	\path (H2-1) edge (H3-1);
%
	\path (H3-1) edge (P3);
	\path (H3-2) edge (P3);
	
	\path (P3) edge [out=70, in=180] (O-1);
	
	

	%
	\node[annot] () at (8.5*\layersep, -1.1) {\Huge{=}};    
	
	%
    \node[input neuron, pin={[pin edge={-}]left:}, label={\tiny{$x$}}] (I2-1) at (10*\layersep,-1) {};
	\node[module] (M-1) at (11*\layersep, -1) {M};
    \node[output neuron, pin={[pin edge={-}]right:}, label={\tiny{$x^{11}$}}] (O-1) at (12*\layersep, -1) {};
	
	%
	\path (I2-1) edge (M-1);
	
	\path (M-1) edge (O-1);

	
\end{tikzpicture}





